Field theory and KAM tori

The parametric equations of KAM tori for a quasi integrable system, are shown to be one point Schwinger functions of a suitable euclidean quantum field theory on the torus. KAM theorem is equivalent to a ultraviolet stability theorem. A renormalization group treatment of the field theory leads to a resummation of the formal pertubation series and to an expansion in terms of new parameters (identified as a family of renormalization constants). The new parameters are analytic in the coupling (at small coupling): the breakdown of the tori at large coupling is speculated to be related to the crossing of a "critical" surface at a value where the renormalization constants are still finite. A mechanism for the possible universality of the singularities of parametric equations for the invariant tori, in their parameter dependence as well as in the coupling dependence, is proposed.}

==> (inline-ps-0) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-1) <==
[end]grestore

==> (inline-ps-2) <==
[local,begin] gsave currentpoint translate

==> (inline-ps-3) <==
[end]grestore
